Higgs-Yukawa model in chirally-invariant lattice field theory

Non-perturbative numerical lattice studies of the Higgs-Yukawa sector of the standard model with exact chiral symmetry are reviewed. In particular, we discuss bounds on the Higgs boson mass at the standard model top quark mass, and in the presence of heavy fermions. We present a comprehensive study of the phase structure of the theory at weak and very strong values of the Yukawa coupling as well as at non-zero temperature.

==> figures/StrongYukawaCoupling/binder_O4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$Q_L$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$\kappa$}}%
      \put(1075,1177){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf O(4)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2905,2431){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(2905,2277){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(2905,2123){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(2905,1969){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(2905,1815){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.48}}%
      \csname LTb\endcsname%
      \put(831,978){\makebox(0,0)[r]{\strut{}0.52}}%
      \csname LTb\endcsname%
      \put(831,1376){\makebox(0,0)[r]{\strut{}0.56}}%
      \csname LTb\endcsname%
      \put(831,1775){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(831,2173){\makebox(0,0)[r]{\strut{}0.64}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.68}}%
      \csname LTb\endcsname%
      \put(3188,470){\makebox(0,0){\strut{} 0.295}}%
      \csname LTb\endcsname%
      \put(2646,470){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(2104,470){\makebox(0,0){\strut{} 0.305}}%
      \csname LTb\endcsname%
      \put(1562,470){\makebox(0,0){\strut{} 0.31}}%
      \csname LTb\endcsname%
      \put(1021,470){\makebox(0,0){\strut{} 0.315}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{binder_O4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/binder_kap000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$Q_L$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$y$}}%
      \put(972,1949){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.00$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1387,1190){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1387,1036){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1387,882){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1387,728){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.48}}%
      \csname LTb\endcsname%
      \put(831,978){\makebox(0,0)[r]{\strut{}0.52}}%
      \csname LTb\endcsname%
      \put(831,1376){\makebox(0,0)[r]{\strut{}0.56}}%
      \csname LTb\endcsname%
      \put(831,1775){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(831,2173){\makebox(0,0)[r]{\strut{}0.64}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.68}}%
      \csname LTb\endcsname%
      \put(858,470){\makebox(0,0){\strut{} 14}}%
      \csname LTb\endcsname%
      \put(1237,470){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(1617,470){\makebox(0,0){\strut{} 16}}%
      \csname LTb\endcsname%
      \put(1996,470){\makebox(0,0){\strut{} 17}}%
      \csname LTb\endcsname%
      \put(2375,470){\makebox(0,0){\strut{} 18}}%
      \csname LTb\endcsname%
      \put(2754,470){\makebox(0,0){\strut{} 19}}%
      \csname LTb\endcsname%
      \put(3134,470){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(3513,470){\makebox(0,0){\strut{} 21}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \tiny
      \put(2527,2030){\makebox(0,0)[r]{\strut{}0.658}}%
      \put(2527,2389){\makebox(0,0)[r]{\strut{}0.664}}%
      \put(2707,1762){\makebox(0,0){\strut{} 16.2}}%
      \put(3030,1762){\makebox(0,0){\strut{} 16.5}}%
      \put(3353,1762){\makebox(0,0){\strut{} 16.8}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{binder_kap000}}%
    \gplfronttext
  \end{picture}%
\endgroup



==> figures/StrongYukawaCoupling/binder_kap006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$Q_L$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$y$}}%
      \put(981,1949){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.06$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1379,1036){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1379,882){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1379,728){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.48}}%
      \csname LTb\endcsname%
      \put(831,978){\makebox(0,0)[r]{\strut{}0.52}}%
      \csname LTb\endcsname%
      \put(831,1376){\makebox(0,0)[r]{\strut{}0.56}}%
      \csname LTb\endcsname%
      \put(831,1775){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(831,2173){\makebox(0,0)[r]{\strut{}0.64}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.68}}%
      \csname LTb\endcsname%
      \put(858,470){\makebox(0,0){\strut{} 16}}%
      \csname LTb\endcsname%
      \put(1266,470){\makebox(0,0){\strut{} 17}}%
      \csname LTb\endcsname%
      \put(1675,470){\makebox(0,0){\strut{} 18}}%
      \csname LTb\endcsname%
      \put(2083,470){\makebox(0,0){\strut{} 19}}%
      \csname LTb\endcsname%
      \put(2492,470){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(2900,470){\makebox(0,0){\strut{} 21}}%
      \csname LTb\endcsname%
      \put(3309,470){\makebox(0,0){\strut{} 22}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \tiny
      \put(2527,2030){\makebox(0,0)[r]{\strut{}0.658}}%
      \put(2527,2389){\makebox(0,0)[r]{\strut{}0.664}}%
      \put(2597,1762){\makebox(0,0){\strut{} 17.7}}%
      \put(2981,1762){\makebox(0,0){\strut{} 18.1}}%
      \put(3365,1762){\makebox(0,0){\strut{} 18.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{binder_kap006}}%
    \gplfronttext
  \end{picture}%
\endgroup



==> figures/StrongYukawaCoupling/binder_rescaled_O4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$Q_L$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$t\cdot L_s^{\frac{1}{\nu}}$}}%
      \put(2628,1974){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf O(4)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,1883){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1518,1729){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1518,1575){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1518,1421){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(1518,1267){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.48}}%
      \csname LTb\endcsname%
      \put(831,978){\makebox(0,0)[r]{\strut{}0.52}}%
      \csname LTb\endcsname%
      \put(831,1376){\makebox(0,0)[r]{\strut{}0.56}}%
      \csname LTb\endcsname%
      \put(831,1775){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(831,2173){\makebox(0,0)[r]{\strut{}0.64}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.68}}%
      \csname LTb\endcsname%
      \put(3513,470){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(3071,470){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(2628,470){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2186,470){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1743,470){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1301,470){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(858,470){\makebox(0,0){\strut{} 15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{binder_rescaled_O4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/binder_rescaled_kap000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$Q_L$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$t\cdot L_s^{\frac{1}{\nu}}$}}%
      \put(2628,1974){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.00$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,1806){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1518,1652){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1518,1498){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1518,1344){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.48}}%
      \csname LTb\endcsname%
      \put(831,978){\makebox(0,0)[r]{\strut{}0.52}}%
      \csname LTb\endcsname%
      \put(831,1376){\makebox(0,0)[r]{\strut{}0.56}}%
      \csname LTb\endcsname%
      \put(831,1775){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(831,2173){\makebox(0,0)[r]{\strut{}0.64}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.68}}%
      \csname LTb\endcsname%
      \put(858,470){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1301,470){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1743,470){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2186,470){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2628,470){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3071,470){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3513,470){\makebox(0,0){\strut{} 15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{binder_rescaled_kap000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/binder_rescaled_kap006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$Q_L$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$t\cdot L_s^{\frac{1}{\nu}}$}}%
      \put(2628,1974){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.06$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,1729){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1518,1575){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1518,1421){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.48}}%
      \csname LTb\endcsname%
      \put(831,978){\makebox(0,0)[r]{\strut{}0.52}}%
      \csname LTb\endcsname%
      \put(831,1376){\makebox(0,0)[r]{\strut{}0.56}}%
      \csname LTb\endcsname%
      \put(831,1775){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%
      \put(831,2173){\makebox(0,0)[r]{\strut{}0.64}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.68}}%
      \csname LTb\endcsname%
      \put(858,470){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1301,470){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1743,470){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2186,470){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2628,470){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3071,470){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3513,470){\makebox(0,0){\strut{} 15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{binder_rescaled_kap006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/mag_O4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$\left< m \right>$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$\kappa$}}%
      \put(1124,1007){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf O(4)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2905,2431){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(2905,2277){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(2905,2123){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(2905,1969){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(2905,1815){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(831,864){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(831,1149){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(831,1433){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(831,1718){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(831,2002){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(831,2287){\makebox(0,0)[r]{\strut{}0.30}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.35}}%
      \csname LTb\endcsname%
      \put(3248,470){\makebox(0,0){\strut{} 0.28}}%
      \csname LTb\endcsname%
      \put(2716,470){\makebox(0,0){\strut{} 0.29}}%
      \csname LTb\endcsname%
      \put(2185,470){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(1654,470){\makebox(0,0){\strut{} 0.31}}%
      \csname LTb\endcsname%
      \put(1123,470){\makebox(0,0){\strut{} 0.32}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mag_O4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/mag_kap000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$\left< m \right>$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$y$}}%
      \put(924,1007){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.00$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2905,2431){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(2905,2277){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(2905,2123){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(2905,1969){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(831,864){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(831,1149){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(831,1433){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(831,1718){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(831,2002){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(831,2287){\makebox(0,0)[r]{\strut{}0.30}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.35}}%
      \csname LTb\endcsname%
      \put(858,470){\makebox(0,0){\strut{} 14}}%
      \csname LTb\endcsname%
      \put(1301,470){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(1743,470){\makebox(0,0){\strut{} 16}}%
      \csname LTb\endcsname%
      \put(2186,470){\makebox(0,0){\strut{} 17}}%
      \csname LTb\endcsname%
      \put(2628,470){\makebox(0,0){\strut{} 18}}%
      \csname LTb\endcsname%
      \put(3071,470){\makebox(0,0){\strut{} 19}}%
      \csname LTb\endcsname%
      \put(3513,470){\makebox(0,0){\strut{} 20}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mag_kap000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/mag_kap006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$\left< m \right>$}}}%
      \put(2185,305){\makebox(0,0){\strut{}$y$}}%
      \put(1099,1007){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.06$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2905,2431){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(2905,2277){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(2905,2123){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(831,580){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(831,864){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(831,1149){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(831,1433){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(831,1718){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(831,2002){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(831,2287){\makebox(0,0)[r]{\strut{}0.30}}%
      \csname LTb\endcsname%
      \put(831,2571){\makebox(0,0)[r]{\strut{}0.35}}%
      \csname LTb\endcsname%
      \put(1099,470){\makebox(0,0){\strut{} 16}}%
      \csname LTb\endcsname%
      \put(1582,470){\makebox(0,0){\strut{} 17}}%
      \csname LTb\endcsname%
      \put(2065,470){\makebox(0,0){\strut{} 18}}%
      \csname LTb\endcsname%
      \put(2548,470){\makebox(0,0){\strut{} 19}}%
      \csname LTb\endcsname%
      \put(3030,470){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(3513,470){\makebox(0,0){\strut{} 21}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mag_kap006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/sus_rescaled_O4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1597){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi_mL_s^{-\frac{\gamma}{\nu}}$}}}%
      \put(2185,272){\makebox(0,0){\strut{}$t\cdot L_s^{\frac{1}{\nu}}$}}%
      \put(1035,2166){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf O(4)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2905,2453){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(2905,2299){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(2905,2145){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(2905,1991){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(2905,1837){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,602){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(831,886){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%
      \put(831,1171){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%
      \put(831,1455){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%
      \put(831,1740){\makebox(0,0)[r]{\strut{}0.08}}%
      \csname LTb\endcsname%
      \put(831,2024){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(831,2309){\makebox(0,0)[r]{\strut{}0.12}}%
      \csname LTb\endcsname%
      \put(831,2593){\makebox(0,0)[r]{\strut{}0.14}}%
      \csname LTb\endcsname%
      \put(3513,492){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(3071,492){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(2628,492){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2186,492){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1743,492){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1301,492){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(858,492){\makebox(0,0){\strut{} 15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sus_rescaled_O4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/sus_rescaled_kap000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1597){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi_mL_s^{-\frac{\gamma}{\nu}}$}}}%
      \put(2185,272){\makebox(0,0){\strut{}$t\cdot L_s^{\frac{1}{\nu}}$}}%
      \put(1035,2095){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.00$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2905,2453){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(2905,2299){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(2905,2145){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(2905,1991){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(831,602){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(831,934){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(831,1266){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%
      \put(831,1598){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%
      \put(831,1929){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%
      \put(831,2261){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(831,2593){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%
      \put(858,492){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1301,492){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1743,492){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2186,492){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2628,492){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3071,492){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3513,492){\makebox(0,0){\strut{} 15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sus_rescaled_kap000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/sus_rescaled_kap006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1597){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi_mL_s^{-\frac{\gamma}{\nu}}$}}}%
      \put(2185,272){\makebox(0,0){\strut{}$t\cdot L_s^{\frac{1}{\nu}}$}}%
      \put(1035,2166){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.06$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2905,2453){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(2905,2299){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(2905,2145){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(831,602){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(831,886){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(831,1171){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%
      \put(831,1455){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%
      \put(831,1740){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%
      \put(831,2024){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(831,2309){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%
      \put(831,2593){\makebox(0,0)[r]{\strut{}0.07}}%
      \csname LTb\endcsname%
      \put(858,492){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1301,492){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1743,492){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2186,492){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2628,492){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3071,492){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3513,492){\makebox(0,0){\strut{} 15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sus_rescaled_kap006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/susceptibility_O4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1597){\rotatebox{-270}{\makebox(0,0){$\chi_m(\kappa)$}}}%
      \put(2119,222){\makebox(0,0){$\kappa$}}%
      \put(2584,1229){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf O(4)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1249,2517){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1249,2363){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1249,2209){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1249,2055){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(1249,1901){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(699,798){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(699,1106){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(699,1413){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(699,1721){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(699,2028){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(699,2336){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(699,2643){\makebox(0,0)[r]{\strut{} 35}}%
      \csname LTb\endcsname%
      \put(3048,420){\makebox(0,0){\strut{}0.28}}%
      \csname LTb\endcsname%
      \put(2119,420){\makebox(0,0){\strut{}0.30}}%
      \csname LTb\endcsname%
      \put(1190,420){\makebox(0,0){\strut{}0.32}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \tiny
      \put(2308,1768){\makebox(0,0)[r]{\strut{} 20}}%
      \put(2308,1911){\makebox(0,0)[r]{\strut{} 40}}%
      \put(2308,2054){\makebox(0,0)[r]{\strut{} 60}}%
      \put(2308,2196){\makebox(0,0)[r]{\strut{} 80}}%
      \put(2308,2339){\makebox(0,0)[r]{\strut{} 100}}%
      \put(2308,2482){\makebox(0,0)[r]{\strut{} 120}}%
      \put(3325,1616){\makebox(0,0){\strut{}0.301}}%
      \put(2901,1616){\makebox(0,0){\strut{}0.304}}%
      \put(2476,1616){\makebox(0,0){\strut{}0.307}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{susceptibility_O4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/susceptibility_kap000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1597){\rotatebox{-270}{\makebox(0,0){$\chi_m(y)$}}}%
      \put(2053,173){\makebox(0,0){$y$}}%
      \put(2591,1187){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.00$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1188,2552){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1188,2398){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1188,2244){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1188,2090){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(567,503){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(567,777){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(567,1050){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(567,1324){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(567,1598){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(567,1871){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(567,2145){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(567,2418){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(567,2692){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(952,371){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(1465,371){\makebox(0,0){\strut{} 16}}%
      \csname LTb\endcsname%
      \put(1977,371){\makebox(0,0){\strut{} 17}}%
      \csname LTb\endcsname%
      \put(2489,371){\makebox(0,0){\strut{} 18}}%
      \csname LTb\endcsname%
      \put(3001,371){\makebox(0,0){\strut{} 19}}%
      \csname LTb\endcsname%
      \put(3513,371){\makebox(0,0){\strut{} 20}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \tiny
      \put(2176,1655){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2176,1892){\makebox(0,0)[r]{\strut{} 4}}%
      \put(2176,2129){\makebox(0,0)[r]{\strut{} 8}}%
      \put(2176,2365){\makebox(0,0)[r]{\strut{} 12}}%
      \put(2176,2602){\makebox(0,0)[r]{\strut{} 16}}%
      \put(2371,1567){\makebox(0,0){\strut{} 16.2}}%
      \put(2792,1567){\makebox(0,0){\strut{} 16.7}}%
      \put(3213,1567){\makebox(0,0){\strut{} 17.2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{susceptibility_kap000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/StrongYukawaCoupling/susceptibility_kap006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,1597){\rotatebox{-270}{\makebox(0,0){$\chi_m(y)$}}}%
      \put(2119,222){\makebox(0,0){$y$}}%
      \put(2565,1996){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\boldmath{$\kappa=0.06$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1320,2503){\makebox(0,0)[r]{\strut{}L=8}}%
      \csname LTb\endcsname%
      \put(1320,2349){\makebox(0,0)[r]{\strut{}L=12}}%
      \csname LTb\endcsname%
      \put(1320,2195){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(699,918){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(699,1350){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(699,1781){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(699,2212){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(699,2643){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(726,420){\makebox(0,0){\strut{} 16}}%
      \csname LTb\endcsname%
      \put(1283,420){\makebox(0,0){\strut{} 17}}%
      \csname LTb\endcsname%
      \put(1841,420){\makebox(0,0){\strut{} 18}}%
      \csname LTb\endcsname%
      \put(2398,420){\makebox(0,0){\strut{} 19}}%
      \csname LTb\endcsname%
      \put(2956,420){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(3513,420){\makebox(0,0){\strut{} 21}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{susceptibility_kap006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/finiteT_2/finiteT_mt175_T4_kc_extra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(457,1597){\rotatebox{-270}{\makebox(0,0){\strut{}$\kappa_c$}}}%
      \put(2383,420){\makebox(0,0){\strut{}$L_s^{-1/\nu}$}}%
      \put(1593,1157){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf $L_t=4$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1227,750){\makebox(0,0)[r]{\strut{} 0.3025}}%
      \csname LTb\endcsname%
      \put(1227,1089){\makebox(0,0)[r]{\strut{} 0.303}}%
      \csname LTb\endcsname%
      \put(1227,1428){\makebox(0,0)[r]{\strut{} 0.3035}}%
      \csname LTb\endcsname%
      \put(1227,1767){\makebox(0,0)[r]{\strut{} 0.304}}%
      \csname LTb\endcsname%
      \put(1227,2106){\makebox(0,0)[r]{\strut{} 0.3045}}%
      \csname LTb\endcsname%
      \put(1227,2445){\makebox(0,0)[r]{\strut{} 0.305}}%
      \csname LTb\endcsname%
      \put(1254,640){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1819,640){\makebox(0,0){\strut{} 0.005}}%
      \csname LTb\endcsname%
      \put(2384,640){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(2948,640){\makebox(0,0){\strut{} 0.015}}%
      \csname LTb\endcsname%
      \put(3513,640){\makebox(0,0){\strut{} 0.02}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finiteT_mt175_T4_kc_extra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/finiteT_2/finiteT_mt175_T4_mag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$\left< m \right>$}}}%
      \put(2251,354){\makebox(0,0){\strut{}$\kappa$}}%
      \put(2672,1035){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf $L_t=4$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1650,2382){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1650,2228){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(1650,2074){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(963,629){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(963,899){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(963,1170){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(963,1440){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(963,1711){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(963,1981){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(963,2252){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(963,2522){\makebox(0,0)[r]{\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(990,519){\makebox(0,0){\strut{} 0.28}}%
      \csname LTb\endcsname%
      \put(1551,519){\makebox(0,0){\strut{} 0.29}}%
      \csname LTb\endcsname%
      \put(2111,519){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(2672,519){\makebox(0,0){\strut{} 0.31}}%
      \csname LTb\endcsname%
      \put(3233,519){\makebox(0,0){\strut{} 0.32}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finiteT_mt175_T4_mag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/finiteT_2/finiteT_mt175_T4_susc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi_m$}}}%
      \put(2119,255){\makebox(0,0){\strut{}$\kappa$}}%
      \put(1036,1552){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf $L_t=4$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1386,2481){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1386,2327){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(1386,2173){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(699,530){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(699,762){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(699,995){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(699,1227){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(699,1459){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(699,1692){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(699,1924){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(699,2156){\makebox(0,0)[r]{\strut{} 35}}%
      \csname LTb\endcsname%
      \put(699,2389){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(699,2621){\makebox(0,0)[r]{\strut{} 45}}%
      \csname LTb\endcsname%
      \put(726,420){\makebox(0,0){\strut{} 0.28}}%
      \csname LTb\endcsname%
      \put(1345,420){\makebox(0,0){\strut{} 0.29}}%
      \csname LTb\endcsname%
      \put(1965,420){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(2584,420){\makebox(0,0){\strut{} 0.31}}%
      \csname LTb\endcsname%
      \put(3203,420){\makebox(0,0){\strut{} 0.32}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finiteT_mt175_T4_susc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/finiteT_2/finiteT_mt175_T6_kc_extra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(457,1597){\rotatebox{-270}{\makebox(0,0){\strut{}$\kappa_c$}}}%
      \put(2383,420){\makebox(0,0){\strut{}$L_s^{-1/\nu}$}}%
      \put(1593,1386){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf $L_t=6$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1227,750){\makebox(0,0)[r]{\strut{} 0.2994}}%
      \csname LTb\endcsname%
      \put(1227,1174){\makebox(0,0)[r]{\strut{} 0.2996}}%
      \csname LTb\endcsname%
      \put(1227,1597){\makebox(0,0)[r]{\strut{} 0.2998}}%
      \csname LTb\endcsname%
      \put(1227,2021){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(1227,2445){\makebox(0,0)[r]{\strut{} 0.3002}}%
      \csname LTb\endcsname%
      \put(1254,640){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1819,640){\makebox(0,0){\strut{} 0.005}}%
      \csname LTb\endcsname%
      \put(2384,640){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(2948,640){\makebox(0,0){\strut{} 0.015}}%
      \csname LTb\endcsname%
      \put(3513,640){\makebox(0,0){\strut{} 0.02}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finiteT_mt175_T6_kc_extra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/finiteT_2/finiteT_mt175_T6_mag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$\left< m \right>$}}}%
      \put(2251,354){\makebox(0,0){\strut{}$\kappa$}}%
      \put(2672,1035){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf $L_t=6$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1650,2382){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1650,2228){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(1650,2074){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(963,629){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(963,899){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(963,1170){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(963,1440){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(963,1711){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(963,1981){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(963,2252){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(963,2522){\makebox(0,0)[r]{\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(990,519){\makebox(0,0){\strut{} 0.28}}%
      \csname LTb\endcsname%
      \put(1551,519){\makebox(0,0){\strut{} 0.29}}%
      \csname LTb\endcsname%
      \put(2111,519){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(2672,519){\makebox(0,0){\strut{} 0.31}}%
      \csname LTb\endcsname%
      \put(3233,519){\makebox(0,0){\strut{} 0.32}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finiteT_mt175_T6_mag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/finiteT_2/finiteT_mt175_T6_susc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi_m$}}}%
      \put(2119,255){\makebox(0,0){\strut{}$\kappa$}}%
      \put(1036,1552){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf $L_t=6$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1386,2481){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1386,2327){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(1386,2173){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(699,530){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(699,762){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(699,995){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(699,1227){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(699,1459){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(699,1692){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(699,1924){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(699,2156){\makebox(0,0)[r]{\strut{} 35}}%
      \csname LTb\endcsname%
      \put(699,2389){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(699,2621){\makebox(0,0)[r]{\strut{} 45}}%
      \csname LTb\endcsname%
      \put(726,420){\makebox(0,0){\strut{} 0.28}}%
      \csname LTb\endcsname%
      \put(1345,420){\makebox(0,0){\strut{} 0.29}}%
      \csname LTb\endcsname%
      \put(1965,420){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(2584,420){\makebox(0,0){\strut{} 0.31}}%
      \csname LTb\endcsname%
      \put(3203,420){\makebox(0,0){\strut{} 0.32}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finiteT_mt175_T6_susc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/finiteT_2/finiteT_mt700_T4_susc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi_m$}}}%
      \put(2119,255){\makebox(0,0){\strut{}$\kappa$}}%
      \put(1190,1680){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf $L_t=4$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1386,2481){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1386,2327){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(1386,2173){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(699,530){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(699,791){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(699,1053){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(699,1314){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(699,1576){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(699,1837){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(699,2098){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(699,2360){\makebox(0,0)[r]{\strut{} 35}}%
      \csname LTb\endcsname%
      \put(699,2621){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(958,420){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(1423,420){\makebox(0,0){\strut{} 0.21}}%
      \csname LTb\endcsname%
      \put(1887,420){\makebox(0,0){\strut{} 0.22}}%
      \csname LTb\endcsname%
      \put(2352,420){\makebox(0,0){\strut{} 0.23}}%
      \csname LTb\endcsname%
      \put(2816,420){\makebox(0,0){\strut{} 0.24}}%
      \csname LTb\endcsname%
      \put(3281,420){\makebox(0,0){\strut{} 0.25}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finiteT_mt700_T4_susc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/finiteT_2/finiteT_mt700_T6_susc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(352,1575){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi_m$}}}%
      \put(2119,255){\makebox(0,0){\strut{}$\kappa$}}%
      \put(1190,1680){\makebox(0,0)[l]{\strut{}\textcolor{gray}{\bf $L_t=6$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1386,2481){\makebox(0,0)[r]{\strut{}L=16}}%
      \csname LTb\endcsname%
      \put(1386,2327){\makebox(0,0)[r]{\strut{}L=20}}%
      \csname LTb\endcsname%
      \put(1386,2173){\makebox(0,0)[r]{\strut{}L=24}}%
      \csname LTb\endcsname%
      \put(699,530){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(699,791){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(699,1053){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(699,1314){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(699,1576){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(699,1837){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(699,2098){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(699,2360){\makebox(0,0)[r]{\strut{} 35}}%
      \csname LTb\endcsname%
      \put(699,2621){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(958,420){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(1423,420){\makebox(0,0){\strut{} 0.21}}%
      \csname LTb\endcsname%
      \put(1887,420){\makebox(0,0){\strut{} 0.22}}%
      \csname LTb\endcsname%
      \put(2352,420){\makebox(0,0){\strut{} 0.23}}%
      \csname LTb\endcsname%
      \put(2816,420){\makebox(0,0){\strut{} 0.24}}%
      \csname LTb\endcsname%
      \put(3281,420){\makebox(0,0){\strut{} 0.25}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finiteT_mt700_T6_susc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/finiteT_2/finiteT_mt700_allT_kc_extra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3910.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(457,1597){\rotatebox{-270}{\makebox(0,0){\strut{}$\kappa_c$}}}%
      \put(2317,371){\makebox(0,0){\strut{}$L_s^{-1/\nu}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2905,2354){\makebox(0,0)[r]{\strut{}$L_t=4$}}%
      \csname LTb\endcsname%
      \put(2905,2200){\makebox(0,0)[r]{\strut{}$L_t=6$}}%
      \csname LTb\endcsname%
      \put(1095,701){\makebox(0,0)[r]{\strut{} 0.22}}%
      \csname LTb\endcsname%
      \put(1095,940){\makebox(0,0)[r]{\strut{} 0.222}}%
      \csname LTb\endcsname%
      \put(1095,1179){\makebox(0,0)[r]{\strut{} 0.224}}%
      \csname LTb\endcsname%
      \put(1095,1418){\makebox(0,0)[r]{\strut{} 0.226}}%
      \csname LTb\endcsname%
      \put(1095,1657){\makebox(0,0)[r]{\strut{} 0.228}}%
      \csname LTb\endcsname%
      \put(1095,1896){\makebox(0,0)[r]{\strut{} 0.23}}%
      \csname LTb\endcsname%
      \put(1095,2135){\makebox(0,0)[r]{\strut{} 0.232}}%
      \csname LTb\endcsname%
      \put(1095,2374){\makebox(0,0)[r]{\strut{} 0.234}}%
      \csname LTb\endcsname%
      \put(1122,591){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1720,591){\makebox(0,0){\strut{} 0.005}}%
      \csname LTb\endcsname%
      \put(2318,591){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(2915,591){\makebox(0,0){\strut{} 0.015}}%
      \csname LTb\endcsname%
      \put(3513,591){\makebox(0,0){\strut{} 0.02}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finiteT_mt700_allT_kc_extra}}%
    \gplfronttext
  \end{picture}%
\endgroup

